Uniformly sampling random directed hypergraphs with fixed degrees

Many complex systems show non-pairwise interactions, which can be captured by hypergraphs. In this work, we propose an edge-swapping method to sample random directed hypergraphs with fixed vertex and hyperarc degrees, which can be applied to different classes of directed hypergraphs (containing self-loops, degenerate hyperarcs and/or multi-hyperarcs). We prove that this method indeed samples uniformly from the classes with self-loops and multi-hyperarcs, and that the method may not sample uniformly from classes without self-loops, or with self-loops and degenerate hyperarcs but without multi-hyperarcs. We present a partial result on the class with self-loops, but without degenerate hyperarcs or multi-hyperarcs.

==> Tikz/P2_ends_at_a.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

   %invisible nodes used to draw extra paths
  \node (right of d) at (3*\tikzscale,0) {};
  \node (below d) at (2*\tikzscale,-\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node[left] {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[above] {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[purple, line width=1.3pt, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c)
    (c) edge[cyan] node[above,sloped] {$\color{black} e_i$} (right of d)
    (right of d) edge[black, dotted] node[below, sloped] {$\color{black} Q$} (below d)
    (a) edge[purple, line width=1.3pt] node[below,sloped] {$\color{black} e_j$} (below d);

\end{tikzpicture}

==> Tikz/P2_ends_at_f.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

   %invisible nodes used to draw extra paths
  \node (above b) at (0,3*\tikzscale) {};
  \node (above f) at (-2*\tikzscale,2*\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node[right] {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[purple, line width=1.3pt, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c)
    (c) edge[cyan] node[above, sloped] {$\color{black} e_i$} (above b)
    (above b) edge[black, dotted] node[above, sloped] {$\color{black} Q$} (above f)
    (f) edge[cyan] node[left] {$\color{black} e_j$} (above f);

    % invisible line to make the figure as big as the other figures
    \draw[line width=1pt, color=black, opacity=0.0] (0,-\tikzscale) -- (\tikzscale, \tikzscale);

\end{tikzpicture}

==> Tikz/P_ends_at_a.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  %invisible nodes used to draw extra paths
  \node (under a) at (0,-1*\tikzscale) {};
  \node (under d) at (2*\tikzscale,-1*\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[above,sloped] {$\color{black} e_5$} (c)
    (d) edge[purple, line width=1.3pt] node {$\color{black} e_i$} (under d)
    (under d) edge[black, dotted] node {$\color{black} Q$} (under a)
    (a) edge[purple, line width=1.3pt] node {$\color{black} e_j$} (under a);

    % invisible line to make the figure as big as the other figures
    \draw[line width=1pt, color=black, opacity=0.0] (0,0) -- (0,-1.5*\tikzscale);
\end{tikzpicture}

==> Tikz/P_ends_at_c.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  %invisible nodes used to draw extra paths
  \node (right of c) at (3*\tikzscale,2*\tikzscale) {};
  \node (right of d) at (3*\tikzscale,0) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[above,sloped] {$\color{black} e_5$} (c)
    (d) edge[purple, line width=1.3pt] node {$\color{black} e_i$} (right of d)
    (right of d) edge[black, dotted] node[right] {$\color{black} Q$} (right of c)
    (c) edge[cyan] node {$\color{black} e_j$} (right of c);

    % invisible line to make the figure as big as the other figures
    \draw[line width=1pt, color=black, opacity=0.0] (0,0) -- (0,-1.5*\tikzscale);
\end{tikzpicture}

==> Tikz/P_ends_at_d.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  %invisible nodes used to draw extra paths
  \node (right of d) at (3*\tikzscale,0) {};
  \node (below d) at (2*\tikzscale,-1*\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[above,sloped] {$\color{black} e_5$} (c)
    (d) edge[purple, line width=1.3pt] node {$\color{black} e_i$} (right of d)
    (below d) edge[black, dotted] node[below] {$\color{black} Q$} (right of d)
    (d) edge[purple, line width=1.3pt] node[left] {$\color{black} e_j$} (below d);

    % invisible line to make the figure as big as the other figures
    \draw[line width=1pt, color=black, opacity=0.0] (0,0) -- (0,-1.5*\tikzscale);
\end{tikzpicture}

==> Tikz/Pp_ends_at_a.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

   %invisible nodes used to draw extra paths
  \node (right of c) at (3*\tikzscale,2*\tikzscale) {};
  \node (right of d) at (3*\tikzscale,0) {};
  \node (below d) at (2*\tikzscale,-\tikzscale) {};
  \node (below a) at (0,-\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[purple, line width=1.3pt, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c)
    
    (c) edge[cyan] node {$\color{black} e_i$} (right of c)
    (right of c) edge[black, dotted] node[right] {$\color{black} Q$} (right of d)
    (d) edge[purple, line width=1.3pt] node {$\color{black} e_j$} (right of d)

    (d) edge[purple, line width=1.3pt] node {$\color{black} e_{i'}$} (below d)
    (below d) edge[black, dotted] node[below] {$\color{black} Q'$} (below a)
    (below a) edge[purple, line width=1.3pt] node {$\color{black} e_{j'}$} (a);
\end{tikzpicture}

==> Tikz/Pp_ends_at_f.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

   %invisible nodes used to draw extra paths
  \node (right of c) at (3*\tikzscale,2*\tikzscale) {};
  \node (right of d) at (3*\tikzscale,0) {};
  \node (below d) at (2*\tikzscale,-\tikzscale) {};
  \node (below f) at (-2*\tikzscale,-\tikzscale) {};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[purple, line width=1.3pt, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c)
    
    (c) edge[cyan] node {$\color{black} e_i$} (right of c)
    (right of c) edge[black, dotted] node[right] {$\color{black} Q$} (right of d)
    (d) edge[purple, line width=1.3pt] node {$\color{black} e_j$} (right of d)

    (d) edge[purple, line width=1.3pt] node {$\color{black} e_{i'}$} (below d)
    (below d) edge[black, dotted] node[below] {$\color{black} Q'$} (below f)
    (below f) edge[cyan] node {$\color{black} e_{j'}$} (f);

\end{tikzpicture}

==> Tikz/Symmetric_Difference.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{-0.2}
    
\begin{tikzpicture}[-,>=Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

                    %[-,>=Spurple, line width=1.3ptth,auto,node distance=2cm,
                    %thick,main node/.style={circle,draw,minimum size=0.8cm,font=\sffamily\Large\bfseries}]


  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (2*\tikzscale,0) {$b$};
  \node[main node] (c) at (2*\tikzscale,-2*\tikzscale) {$c$};
  \node[main node] (d) at (0,-2*\tikzscale) {$d$};
  \node[main node] (e) at (4*\tikzscale,-2*\tikzscale) {$e$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[purple,line width=1.3pt] node {} (b)
    (b) edge[cyan] node {} (c)
    (a) edge[cyan] node {} (d)
    (c) edge[purple, line width=1.3pt, dashed] node {} (d)
    (c) edge[purple, line width=1.3pt, bend right] node {} (e)
    (e) edge[cyan, bend right, dashed] node {} (c);

  % Legend title
  \node[anchor=south west, font=\bfseries\sffamily] at (5.0 + \offsetx,0.55+\offsety) {Legend};

  % Legend items
  \node at (5.9 + \offsetx,0.3 + \offsety) {: \textcolor{black}{$e \in f_{H_0,\tau}$}};
  \draw[cyan, line width=0.02cm] (4.6 + \offsetx,0.3 + \offsety) -- (5 + \offsetx,0.3 + \offsety);
  \node at (5.9 + \offsetx,-0.2 + \offsety) {: \textcolor{black}{$e \in f_{H_0,\sigma}$}};
  \draw[cyan,dashed, line width=0.02cm] (4.6 + \offsetx,-0.2 + \offsety) -- (5 + \offsetx,-0.2 + \offsety);
  \node at (5.9 + \offsetx,-0.7 + \offsety) {: \textcolor{black}{$e \in f_{H^*,\tau}$}};
  \draw[purple, line width=1.3pt] (4.6 + \offsetx,-0.7 + \offsety) -- (5 + \offsetx,-0.7 + \offsety);
  \node at (5.9 + \offsetx,-1.2 + \offsety) {: \textcolor{black}{$e \in f_{H^*,\sigma}$}};
  \draw[purple, line width=1.3pt, dashed] (4.6 + \offsetx,-1.2 + \offsety) -- (5 + \offsetx,-1.2 + \offsety);

  % Legend rectangle
  \node[draw, rectangle, fit={(4.7 + \offsetx,0.85 + \offsety) (6.7 + \offsetx,-1.4 + \offsety)}, inner sep=5pt] {};

\end{tikzpicture}




==> Tikz/counterexample_2_connectivity.tex <==
\begin{tikzpicture}[->,>=Stealth,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,minimum size=0.8cm,font=\sffamily\Large\bfseries}]

  \node[main node] (u) at (1,1.73) {$\color{red} u$};
  \node[main node] (v) at (0,0) {$\color{orange} v$};
  \node[main node] (w) at (2,0) {$\color{purple} w$};

  \path[every node/.style={font=\sffamily\small}]
    (u) edge node {} (w)
    (w) edge node {} (v)
    (v) edge node {} (u);

\end{tikzpicture}

==> Tikz/counterexample_connectivity.tex <==
\begin{tikzpicture}[->,>=Stealth,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,minimum size=0.8cm,font=\sffamily\Large\bfseries}]

  \node[main node] (u) at (1,1.73) {$\color{red} u$};
  \node[main node] (v) at (0,0) {$\color{orange} v$};
  \node[main node] (w) at (2,0) {$\color{purple} w$};

  \path[every node/.style={font=\sffamily\small}]
    (u) edge node {} (v)
    (v) edge node {} (w)
    (w) edge node {} (u);

\end{tikzpicture}

==> Tikz/existance_path_P_not_simple.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (e) at (2*\tikzscale,0) {$e$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (a) edge[cyan, dashed] node[above,sloped] {$\color{black} e_3$} (c)
    (a) edge[purple, line width=1.3pt, dashed] node {$\color{black} e_4$} (e);

\end{tikzpicture}

==> Tikz/existence_e_5.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale, 0) {$f$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node {$\color{black} e_5$} (f);

\end{tikzpicture}

==> Tikz/existence_path_P_simple.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d);

\end{tikzpicture}

==> Tikz/multiple_cycles_case1.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {} (b)
    (b) edge[purple, line width=1.3pt, dashed] node {} (c)
    (c) edge[cyan] node {} (d)
    (d) edge[purple, line width=1.3pt] node {} (e)
    (e) edge[cyan, dashed] node {} (f)
    (f) edge[purple, line width=1.3pt] node {} (a);

\end{tikzpicture}

==> Tikz/multiple_cycles_case2.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {} (b)
    (b) edge[purple, line width=1.3pt, dashed] node {} (c)
    (c) edge[cyan] node {} (d)
    (d) edge[purple, line width=1.3pt, dashed] node {} (e)
    (e) edge[cyan] node {} (f)
    (f) edge[purple, line width=1.3pt] node {} (a);

\end{tikzpicture}

==> Tikz/multiple_cycles_case2_C_1_tilde.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{-0.7}

\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan, dashed, line width = 3 pt] node {} (b)
    (b) edge[purple, dashed, line width = 3 pt] node {} (c)
    (c) edge[cyan, bend right] node {} (d)
    (c) edge[lightgray, dashed, bend left, line width = 3 pt] node {} (d)
    (d) edge[purple, dashed, line width = 3 pt] node {} (e)
    (e) edge[cyan, bend right, line width = 3 pt] node {} (f)
    (e) edge[lightgray, dashed, bend left] node {} (f)
    (f) edge[purple, line width = 3 pt] node {} (a);

\end{tikzpicture}

==> Tikz/multiple_cycles_case2_afterswap.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \node[main node] (g) at (6,1.1*\tikzscale) {};
  \node[main node] (h) at (2*\tikzscale +6,1.1*\tikzscale) {};
  \node[main node] (i) at (3.5*\tikzscale +6,-0.2*\tikzscale) {};
  \node[main node] (j) at (3.5*\tikzscale+6,-2.2*\tikzscale) {};
  \node[main node] (k) at (2*\tikzscale+6,-3.5*\tikzscale) {};
  \node[main node] (l) at (0+6,-3.5*\tikzscale) {};
  \node[main node] (m) at (-1.5*\tikzscale +6,-2.2*\tikzscale) {};
  \node[main node] (n) at (-1.5*\tikzscale +6,-0.2*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale+6,-1.2*\tikzscale) {$C_2$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan, dashed] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt, dashed] node {} (c)
    (c) edge[cyan] node {} (d)
    (d) edge[purple, line width=1.3pt, dashed] node {} (e)
    (e) edge[cyan] node {} (f)
    (f) edge[purple, line width=1.3pt] node {} (a)

    (g) edge[cyan, dashed] node {} (h)
    (h) edge[purple, line width=1.3pt] node {} (i)
    (i) edge[cyan] node {$\color{black} e_2$} (j)
    (j) edge[purple, line width=1.3pt] node {} (k)
    (k) edge[cyan, dashed] node {} (l)
    (l) edge[purple, line width=1.3pt] node {} (m)
    (m) edge[cyan] node {} (n)
    (n) edge[purple, line width=1.3pt] node {} (g);

\end{tikzpicture}

==> Tikz/multiple_cycles_case2_block_vanuit_C1.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{-0.7}

\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan, dashed, line width = 3 pt] node {} (b)
    (b) edge[purple, dashed, line width = 3 pt] node {} (c)
    (c) edge[cyan, bend right] node {} (d)
    (c) edge[lightgray, dashed, bend left, line width = 3 pt] node {} (d)
    (d) edge[purple, dashed, line width = 3 pt] node {} (e)
    (e) edge[cyan, bend right, line width = 3 pt] node {} (f)
    (e) edge[lightgray, dashed, bend left] node {} (f)
    (f) edge[purple, line width = 3 pt] node {} (a);

% Legend title
  \node[anchor=south west, font=\bfseries\sffamily] at (5.0 + \offsetx,0.55+\offsety) {Legend};

  % Legend items
  \node at (5.9 + \offsetx,0.3 + \offsety) {: \textcolor{black}{$e \in f_{H_0,\tau}$}};
  \draw[cyan, line width=0.02cm] (4.6 + \offsetx,0.3 + \offsety) -- (5 + \offsetx,0.3 + \offsety);
  \node at (5.9 + \offsetx,-0.2 + \offsety) {: \textcolor{black}{$e \in f_{H_0,\sigma}$}};
  \draw[cyan,dashed, line width=0.02cm] (4.6 + \offsetx,-0.2 + \offsety) -- (5 + \offsetx,-0.2 + \offsety);
  \node at (5.9 + \offsetx,-0.7 + \offsety) {: \textcolor{black}{$e \in f_{H^*,\tau}$}};
  \draw[purple, line width=1.3pt] (4.6 + \offsetx,-0.7 + \offsety) -- (5 + \offsetx,-0.7 + \offsety);
  \node at (5.9 + \offsetx,-1.2 + \offsety) {: \textcolor{black}{$e \in f_{H^*,\sigma}$}};
  \draw[purple, line width=1.3pt, dashed] (4.6 + \offsetx,-1.2 + \offsety) -- (5 + \offsetx,-1.2 + \offsety);
  \node at (8.15+ \offsetx,-1.7 + \offsety) {: \textcolor{black}{$M^{-1}(e)=(\sigma,\{.,.\}) \in A(H_0) \cap A(H^*)$}};
  \draw[lightgray, dashed, line width=0.02cm] (4.6 + \offsetx,-1.7 + \offsety) -- (5 + \offsetx,-1.7 + \offsety);

  % Legend rectangle
  \node[draw, rectangle, fit={(4.7 + \offsetx,0.85 + \offsety) (11.2  + \offsetx,-1.9 + \offsety)}, inner sep=5pt] {};
  
\end{tikzpicture}

==> Tikz/multiple_cycles_case2_preswap.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \node[main node] (g) at (6,1.1*\tikzscale) {};
  \node[main node] (h) at (2*\tikzscale +6,1.1*\tikzscale) {};
  \node[main node] (i) at (3.5*\tikzscale +6,-0.2*\tikzscale) {};
  \node[main node] (j) at (3.5*\tikzscale+6,-2.2*\tikzscale) {};
  \node[main node] (k) at (2*\tikzscale+6,-3.5*\tikzscale) {};
  \node[main node] (l) at (0+6,-3.5*\tikzscale) {};
  \node[main node] (m) at (-1.5*\tikzscale +6,-2.2*\tikzscale) {};
  \node[main node] (n) at (-1.5*\tikzscale +6,-0.2*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale+6,-1.2*\tikzscale) {$C_2$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt, dashed] node {} (c)
    (c) edge[cyan] node {} (d)
    (d) edge[purple, line width=1.3pt, dashed] node {} (e)
    (e) edge[cyan] node {} (f)
    (f) edge[purple, line width=1.3pt] node {} (a)

    (g) edge[cyan, dashed] node {} (h)
    (h) edge[purple, line width=1.3pt] node {} (i)
    (i) edge[cyan, dashed] node {$\color{black} e_2$} (j)
    (j) edge[purple, line width=1.3pt] node {} (k)
    (k) edge[cyan, dashed] node {} (l)
    (l) edge[purple, line width=1.3pt] node {} (m)
    (m) edge[cyan] node {} (n)
    (n) edge[purple, line width=1.3pt] node {} (g);

\end{tikzpicture}

==> Tikz/multiple_cycles_case2_swap_with_C_1_tilde.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{-0.7}

\begin{tikzpicture}[-,>=Stealth,auto,node distance=2cm,
                   [-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C_1$};

  \path[every node/.style={font=\sffamily\small}]
    (c) edge[cyan, bend right] node {} (d)
    (c) edge[purple, line width=1.3pt, dashed, bend left] node {} (d)
    (e) edge[lightgray, dashed, bend left] node {} (f);
\end{tikzpicture}

==> Tikz/one_cycle_case1.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[lightgray, dashed] node {$\color{black} e_4$} (a);

\end{tikzpicture}

==> Tikz/one_cycle_case2.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d);

\end{tikzpicture}

==> Tikz/one_cycle_case3.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[purple, line width=1.3pt, dashed] node {$\color{black} e_4$} (a);

\end{tikzpicture}

==> Tikz/one_cycle_case4.1.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[lightgray, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c);

\end{tikzpicture}

==> Tikz/one_cycle_case4.2.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f);

\end{tikzpicture}

==> Tikz/one_cycle_case4.3.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[purple, line width=1.3pt, dashed] node[above, sloped, pos=0.25] {$\color{black} e_6$} (c);

\end{tikzpicture}

==> Tikz/one_cycle_case4.4.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};
  \node[main node] (f) at (-2*\tikzscale,0) {$f$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node[right, pos=0.25] {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node[below] {$\color{black} e_4$} (a)
    (a) edge[purple, line width=1.3pt] node[below] {$\color{black} e_5$} (f)
    (f) edge[cyan, dashed] node[above,pos=0.25, sloped] {$\color{black} e_6$} (c);

\end{tikzpicture}

==> Tikz/one_cycle_case4.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {$a$};
  \node[main node] (b) at (0,2*\tikzscale) {$b$};
  \node[main node] (c) at (2*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (2*\tikzscale,0) {$d$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {$\color{black} e_1$} (b)
    (b) edge[purple, line width=1.3pt] node {$\color{black} e_2$} (c)
    (c) edge[cyan, dashed] node {$\color{black} e_3$} (d)
    (d) edge[cyan, dashed] node {$\color{black} e_4$} (a);

\end{tikzpicture}

==> Tikz/single_cycle_no_neighbors_with_same_tail.tex <==
\begin{tikzpicture}[-,>=Stealth,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]

  \node[main node] (a) at (0,0) {};
  \node[main node] (b) at (2*\tikzscale,0) {};
  \node[main node] (c) at (3*\tikzscale,-1.7*\tikzscale) {};
  \node[main node] (d) at (2*\tikzscale,-3.5*\tikzscale) {};
  \node[main node] (e) at (0,-3.5*\tikzscale) {};
  \node[main node] (f) at (-1*\tikzscale,-1.7*\tikzscale) {};

  \node[font=\bfseries\sffamily] at (1*\tikzscale,-1.7*\tikzscale) {$C^*$};

  \path[every node/.style={font=\sffamily\small}]
    (a) edge[cyan] node {} (b)
    (b) edge[purple, line width=1.3pt, dashed] node {} (c)
    (c) edge[cyan] node {} (d)
    (d) edge[purple, line width=1.3pt, dashed] node {} (e)
    (e) edge[cyan] node {} (f)
    (f) edge[purple, line width=1.3pt, dashed] node {} (a);

\end{tikzpicture}
